Complete Isocategorical Classification of Groups of Order 64 via GAP

The classification of finite groups under monoidal equivalence is a fundamental topic in the study of finite quantum groups. While a complete classification has been established for all groups of order strictly less than 64, the case for order 64 has remained limited to the construction of specific examples. In this study, we achieve the complete classification for groups of order 64 by developing an original computational approach using GAP. We describe our methodology and demonstrate that there exist exactly two pairs of non-isomorphic isocategorical groups of this order.

==> (inline-0) <==
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_3$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_6$ & $f_4$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_2, f_5 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_3$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $f_4$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3f_6$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_2, f_5 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_3$ & $f_3$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $f_5$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_2, f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_3$ & $f_3$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $f_5$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_3f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_2f_4, f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_3$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $f_4$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3, f_4 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_3$ & $f_3$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_3, f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_3$ & $f_3f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_3, f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_3$ & $f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3f_5f_6$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4f_6$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5f_6$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_3$ & $f_3$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4f_6$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_3$ & $f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3f_5$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_3, f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_3$ & $f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3f_6$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4f_5f_6$ & $f_3f_4$ & $f_5$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3f_4f_6, f_3 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_3$ & $f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3f_6$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4f_5f_6$ & $f_3f_4$ & $f_5f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_3f_4, f_3 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_3$ & $f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3f_6$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4f_5f_6$ & $f_3f_4$ & $f_5f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_3f_4, f_3 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_3$ & $f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3f_6$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4f_5f_6$ & $f_3f_4f_6$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_2f_4f_6, f_3 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $f_4f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_2, f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_2f_3, f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_3, f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $f_4f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_1f_2f_3, f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_2, f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_3, f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_3$ & $f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3f_5$ & $f_5f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5f_6$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_3$ & $f_3f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $f_5f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_3$ & $f_3f_5f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $f_5f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_5$ & $f_2f_4f_5$ & $f_3f_4$ & $f_5f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5f_6$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $f_5f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4f_6$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_3f_6, f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4f_6$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3, f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5f_6$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_2, f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5f_6$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_2, f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5f_6$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_2, f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5f_6$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_2, f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $f_4$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_2f_3, f_5 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_5f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3f_6$ & $f_4$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_2f_3, f_5 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_3, f_4 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
			$[ f_2, f_5 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 11 \\ \hline 
			$[ f_2, f_5 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 11 \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $f_5f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 12 \\ \hline 
			$[ f_2, f_5 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 12 \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3f_6$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 13 \\ \hline 
			$[ f_2, f_5 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 13 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4f_5$ & $f_3f_4$ & $f_5$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_1f_3f_4f_6, f_2f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_2f_4, f_3 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_4f_6, f_1 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_4f_6, f_2f_4f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_3f_4f_6, f_1f_3 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_2, f_3 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_3f_4f_6, f_3 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_4f_6, f_2f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_3f_4f_6, f_2f_4f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4f_5$ & $f_3f_4$ & $f_5$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_1f_2f_3f_6, f_1f_3f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_2f_4, f_3 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_6, f_4f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_2f_6, f_1f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_3f_6, f_4f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_3f_4f_6, f_3 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_2f_4f_5f_6, f_1f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_2f_3f_4f_5f_6, f_1f_3f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_2, f_3 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3f_5f_6$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_5f_6$ & $f_2f_4f_5$ & $f_3f_4$ & $f_5$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_1f_2f_3f_4f_5f_6, f_1f_5f_6 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_3f_4f_6, f_3 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_1f_4f_6, f_2 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_1f_2f_6, f_1f_3f_5f_6 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_1f_3f_4f_6, f_2f_4 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_3$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $f_5$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_2f_6, f_3 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_2, f_3 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_3$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4f_6$ & $f_3f_4$ & $f_5$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_3$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3f_6$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4f_6$ & $f_3f_4$ & $f_5$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_3f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_6$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $f_5$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_2, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3f_6$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $f_5$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_2, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_2f_3f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_3$ & $f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4f_6$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_3f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_3f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_3$ & $f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline   			
			
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_3f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3f_6$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_3f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_3$ & $f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4f_5$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_3, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_3f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_3$ & $f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_3$ & $f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4f_6$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_3f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_3$ & $f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4f_6$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_3f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			C8 x C4 x C2
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2$ & $f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_6$ & $f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_3f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_3, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_3, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_3f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_3f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_2, f_3f_4 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_2f_3, f_4 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_2f_4f_6, f_3f_4 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_2, f_4 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2$ & $f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_3f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_2, f_4 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_2, f_3f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_2f_3, f_4 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_2f_4f_6, f_3f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2$ & $f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3f_6$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_3f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_2f_3f_6, f_4 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_2, f_4 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5f_6$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_3f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
			$[ f_3f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
			$[ f_3f_6, f_4f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
			$[ f_3, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
			$[ f_3, f_4f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
			$[ f_3f_6, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
			$[ f_2, f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_2f_5f_6, f_3f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_2f_3, f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_2, f_3f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 11 \\ \hline 
			$[ f_3f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 11 \\ \hline 
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 11 \\ \hline 
			$[ f_2f_5f_6, f_3f_5 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 11 \\ \hline 
			$[ f_2f_3, f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_2, f_3f_5 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 11 \\ \hline 
			$[ f_2, f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3f_6$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 12 \\ \hline 
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 12 \\ \hline 
			$[ f_3f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 12 \\ \hline 
			$[ f_2, f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_2f_3, f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $f_4$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 13 \\ \hline 
			$[ f_2f_6, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 13 \\ \hline 
			$[ f_2, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 13 \\ \hline 
			$[ f_3, f_5 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 13 \\ \hline 
			$[ f_2f_3f_6, f_2f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_2f_3, f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_2f_3f_5f_6, f_2f_5 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 13 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $f_4$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_2, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_2f_6, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_3, f_5 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_2f_3f_6, f_2f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_2f_3, f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_2f_3f_5f_6, f_2f_5 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3f_6$ & $f_4$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 15 \\ \hline 
			$[ f_3, f_5 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 15 \\ \hline 
			$[ f_2f_3, f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5f_6$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 16 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_3$ & $f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3f_6$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4f_5f_6$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_3$ & $f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4f_6$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_1f_5f_6, f_3 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_1, f_3 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_2, f_3 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_2f_4f_6, f_3 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_3$ & $f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_2, f_3 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_2f_4, f_3 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_3$ & $f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_3f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_3f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_3f_5f_6, f_4f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_3f_5, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_3f_5, f_4f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_3f_5f_6, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4f_6$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_3f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_3, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_3, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_3f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_3f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3f_6$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4f_6$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_3f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_3f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_3f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_3f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_3, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_3, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_3f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_3f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_3f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_3, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_3, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_3f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_3f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_3f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3f_6$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
			$[ f_3f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4f_6$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 11 \\ \hline 
			$[ f_3, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 11 \\ \hline 
			$[ f_3f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 11 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 12 \\ \hline 
			$[ f_3f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 12 \\ \hline 
			$[ f_3, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 12 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3f_6$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 13 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $f_4$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5f_6$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_2, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_2f_6, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $f_4f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5f_6$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 15 \\ \hline 
			$[ f_2, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 15 \\ \hline 
			$[ f_2f_6, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 15 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $f_4$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5f_6$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 16 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5f_6$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 17 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 17 \\ \hline 
			$[ f_3f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 17 \\ \hline 
			$[ f_3f_6, f_4f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 17 \\ \hline 
			$[ f_3f_6, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 17 \\ \hline 
			$[ f_3, f_4f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 17 \\ \hline 
			$[ f_3, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 17 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $f_4$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_2f_3f_6, f_2 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_2f_3f_5f_6, f_2 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_2f_3f_5f_6, f_2f_5 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_1f_2f_5, f_3f_4f_5 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_1f_2f_5, f_3f_4f_5f_6 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_1f_2f_3f_4f_6, f_1f_2f_4 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_1f_2f_5f_6, f_3f_4f_5f_6 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_1f_3f_5, f_1f_6 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_1f_3f_5f_6, f_1f_6 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_1f_3f_5f_6, f_1 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_1f_3f_5, f_1 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_2f_3f_6, f_2f_5 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $f_4f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_1f_3f_5f_6, f_1 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_3f_5, f_1 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_3f_5, f_1f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_3f_5f_6, f_1f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $f_4$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_2f_3f_5, f_2f_6 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_2f_3f_5f_6, f_2f_6 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_2f_3f_5f_6, f_2 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_2f_3f_5, f_2 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $f_4$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_2f_3f_4, f_2f_4f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_2f_5f_6, f_3f_4f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_2f_3f_4f_6, f_2f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_2f_3f_4, f_2f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_2, f_3 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_2, f_3f_6 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_2f_6, f_3 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_2f_6, f_3f_6 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $f_4$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4f_5f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3f_6$ & $f_4$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
			$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
			$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3f_6$ & $f_4$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 11 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 11 \\ \hline 
			$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 11 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 11 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 11 \\ \hline 
			$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 11 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 11 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3f_6$ & $f_4$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 12 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 12 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 12 \\ \hline 
			$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 12 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 12 \\ \hline 
			$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 12 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 12 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4f_5f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3f_6$ & $f_4$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 13 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 13 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 13 \\ \hline 
			$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 13 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 13 \\ \hline 
			$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 13 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 13 \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $f_5f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_1f_2f_3f_4, f_1f_2 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_2f_3, f_1f_2f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_2f_3f_4, f_1f_2f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_2f_3f_4f_5f_6, f_2f_4f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_2f_3f_5f_6, f_2f_4f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_2f_3f_4f_5f_6, f_2f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_2f_3, f_1f_2 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_3, f_1 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_3, f_1f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_3f_4, f_1f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_2f_3f_5f_6, f_2f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_3f_4, f_1 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3f_5$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_5$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 15 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 15 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 15 \\ \hline 
			$[ f_1f_2f_3f_4f_6, f_1f_2 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_2f_4f_6, f_3f_4f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_4f_6, f_2f_3f_4f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_2f_4f_6, f_1f_3f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_3f_6, f_2f_3f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_2f_3f_4f_5f_6, f_1f_3f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_2f_3f_4f_6, f_1 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_3f_6, f_1 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_3f_6, f_2f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_2f_4f_6, f_1 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_4f_6, f_3f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_4f_6, f_2f_4f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 16 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 16 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 16 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 16 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 16 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 16 \\ \hline 
			$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 16 \\ \hline 
			$[ f_2f_3f_4f_6, f_2f_4 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 16 \\ \hline 
			$[ f_2f_3f_6, f_2f_4 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 16 \\ \hline 
			$[ f_2f_3f_4f_6, f_2 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 16 \\ \hline 
			$[ f_2f_3f_6, f_2 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 16 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 17 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 17 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 17 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 17 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 17 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 17 \\ \hline 
			$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 17 \\ \hline 
			$[ f_2f_4, f_3 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 17 \\ \hline 
			$[ f_2f_4, f_3f_4 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 17 \\ \hline 
			$[ f_2, f_3f_4 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 17 \\ \hline 
			$[ f_2, f_3 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 17 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $f_5$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_2, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 18 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 18 \\ \hline 
			$[ f_2f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 18 \\ \hline 
			$[ f_1f_2f_3f_6, f_4f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_2f_4, f_3 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 18 \\ \hline 
			$[ f_2f_3f_4f_6, f_2f_3 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_2f_3f_6, f_2f_4f_5f_6 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 18 \\ \hline 
			$[ f_1f_3f_4f_6, f_1f_3 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_4f_6, f_1 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_3f_4f_6, f_3 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_2f_6, f_4f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3f_5$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_5$ & $f_2f_4$ & $f_3f_4$ & $f_5$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 19 \\ \hline 
			$[ f_1f_3f_4f_6, f_2 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_2f_3f_6, f_4f_5f_6 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 19 \\ \hline 
			$[ f_1f_2f_6, f_1f_4f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_3f_6, f_2 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_2f_4f_5f_6, f_1f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_2f_4f_6, f_2 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3f_5$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_5$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 20 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 20 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 20 \\ \hline 
			$[ f_1f_4f_6, f_2f_4f_5f_6 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 20 \\ \hline 
			$[ f_1f_2f_4f_6, f_1 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 20 \\ \hline 
			$[ f_1f_2f_3f_5f_6, f_1f_3 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 20 \\ \hline 
			$[ f_1f_3f_4f_6, f_2f_5f_6 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 20 \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_3$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3f_5$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline
			$[ f_3, f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_3$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3f_6$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4f_5f_6$ & $f_3f_4$ & $f_5$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline
			$[ f_3f_4f_6, f_3 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_3$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3f_6$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4f_5f_6$ & $f_3f_4f_6$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline
			$[ f_2f_4, f_3 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_2f_6, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline
			$[ f_2, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline
			$[ f_1f_3f_5f_6, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline
			$[ f_1f_3f_5, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline
			$[ f_1f_2f_3, f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_2, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline
			$[ f_2f_6, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline
			$[ f_1f_2f_3, f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3f_6$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline
			$[ f_1f_2f_3, f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4f_6$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline
			$[ f_1f_2, f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4f_6$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline
			$[ f_1f_2, f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_3$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3f_5f_6$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4f_6$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5f_6$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_5$ & $f_2f_4f_5$ & $f_3f_4$ & $f_5f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5f_6$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_3$ & $f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4f_5$ & $f_3f_4f_6$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4f_6$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3, f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4f_6$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_3, f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4f_6$ & $f_3f_4f_6$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5f_6$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_1f_3, f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5f_6$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_2, f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5f_6$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_2, f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5f_6$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_2, f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5f_6$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_2, f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5f_6$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_2, f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_5f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $f_4$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
			$[ f_2f_3, f_5 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3f_6$ & $f_4$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 11 \\ \hline 
			$[ f_2f_3, f_5 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 11 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3f_6$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 12 \\ \hline 
			$[ f_3, f_4 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 12 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_3$ & $f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3f_6$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4f_5f_6$ & $f_3f_4f_6$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_2f_4, f_3 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4f_5$ & $f_3f_4$ & $f_5$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_3f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_1f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_1f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_1f_2f_3f_6, f_1f_3f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_2f_3f_4f_5f_6, f_1f_3f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_3f_6, f_4f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4f_5$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_1f_4, f_2 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_2f_4f_6, f_3f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_2f_6, f_1f_4f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_2f_3f_6, f_2 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_1f_2f_3f_5, f_1f_3f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $f_5f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4f_5$ & $f_3f_4$ & $f_5$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_3f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_1f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_1f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_1f_2f_3f_4f_5, f_1f_3f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_3f_6, f_4f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_2f_3, f_1f_3f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $f_5f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4f_5$ & $f_3f_4$ & $f_5$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_1f_2f_3, f_1f_3f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_2f_4f_6, f_3f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_2f_3f_4f_5, f_1f_3f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_2f_5f_6, f_1f_4f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_2f_6, f_3f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_3f_6, f_4f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_2f_4f_6, f_1f_4f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3f_5f_6$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_5f_6$ & $f_2f_4f_5$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_1, f_2f_3f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_2f_6, f_1f_3 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_2f_4f_5f_6, f_1f_4 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_3$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4f_5$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_3, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_3f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_5, f_6, f_2, f_3 ]$ & $C_2\times C_2\times C_2\times C_2$ & $\times$  & -  & -  \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_2f_3f_6, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_2f_6, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_2f_3, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_2, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3, f_4f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3f_6, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3f_6, f_4f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_6, f_2, f_3, f_4 ]$ & $C_2\times C_2\times C_2\times C_2$ & 5,6,7,8  & $\bigcirc$ & 2  \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_2f_6, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_3f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_2, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_2f_3f_6, f_4f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_2f_3, f_4f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_6, f_2, f_3, f_4 ]$ & $C_2\times C_2\times C_2\times C_2$ &
			\begin{tabular}{c}
				1,2,3,4, \\ 5,6,11,12
			\end{tabular}
			& $\bigcirc$  & 3  \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3f_6$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_3f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5f_6$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_3f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_3f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5f_6$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_6$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_2f_3f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_2, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_2f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_3f_6, f_4f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_3f_6, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_3, f_4f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_3, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_3f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_2f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_6, f_2, f_3, f_4 ]$ & $C_2\times C_2\times C_2\times C_2$ & 1,2,3,4  & $\bigcirc$  & 8  \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3f_6$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_2f_3f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_2f_3f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_2, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_3f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_2f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3f_6$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_2f_3f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
			$[ f_2f_3f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
			$[ f_2, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
			$[ f_2f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
			$[ f_3f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_3$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3f_6$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4f_5f_6$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4f_6$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3f_6$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4f_6$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_3f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4f_6$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_3f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_1f_2f_3, f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_2, f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3f_6$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4f_6$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_3f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_1f_2, f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_2f_3, f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4f_6$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_3, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_3f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4f_6$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_3f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_3, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3f_6$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $f_4$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5f_6$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
			$[ f_2, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
			$[ f_2f_6, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $f_4f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5f_6$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 11 \\ \hline 
			$[ f_2, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 11 \\ \hline 
			$[ f_2f_6, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 11 \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $f_4$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5f_6$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 12 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5f_6$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 13 \\ \hline 
			$[ f_3f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 13 \\ \hline 
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 13 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4f_6$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5f_6$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_3f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_3$ & $f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4f_6$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_3f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_3f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_3f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_3, f_4, f_5, f_6 ]$ & $C_2\times C_2\times C_2\times C_2$ & $\times$  & -  & -  \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_3f_5f_6, f_4f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3f_5f_6, f_4f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3f_5, f_4f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3f_6, f_4f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3, f_4f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3f_6, f_4f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3, f_4f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3f_5f_6, f_4f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3f_5, f_4f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3f_6, f_4f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3, f_4f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3f_5f_6, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3f_5, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3f_6, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3f_5, f_4f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_4, f_5, f_6, f_3 ]$ & $C_2\times C_2\times C_2\times C_2$ & 1-28  & $\bigcirc$  & 2  \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_1f_3, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_1f_3f_6, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_1f_3f_5, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_1f_3f_5f_6, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_4, f_5, f_6, f_1f_3 ]$ & $C_2\times C_2\times C_2\times C_2$ & 13,14,15,16  & $\bigcirc$  & 3  \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_3f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_3f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_3f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_3, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_4, f_5, f_6, f_3 ]$ & $C_2\times C_2\times C_2\times C_2$ & 5,6,7,8  & $\bigcirc$  & 4  \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $f_4$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_2f_5f_6, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_2f_5, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_2f_6, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_2, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_4, f_5, f_6, f_2 ]$ & $C_2\times C_2\times C_2\times C_2$ & 13,14,15,16  & $\bigcirc$ & 5  \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_3f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_3f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_3, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_3f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_4, f_5, f_6, f_3 ]$ & $C_2\times C_2\times C_2\times C_2$ & 5,6,7,8  & $\bigcirc$ & 6  \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $f_4$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_4, f_5, f_6, f_1f_2 ]$ & $C_2\times C_2\times C_2\times C_2$ & $\times$  & -  & -  \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3f_6$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_4, f_5, f_6, f_3 ]$ & $C_2\times C_2\times C_2\times C_2$ & $\times$ & -  & -  \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3f_6$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_4, f_5, f_6, f_3 ]$ & $C_2\times C_2\times C_2\times C_2$ & $\times$  & -  & -  \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3f_6$ & $f_4$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
			$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
			$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
			$[ f_4, f_5, f_6, f_2 ]$ & $C_2\times C_2\times C_2\times C_2$ & $\times$  & -  & -  \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3f_6$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 11 \\ \hline 
			$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 11 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 11 \\ \hline 
			$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 11 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 11 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 11 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 11 \\ \hline 
			$[ f_4, f_5, f_6, f_3 ]$ & $C_2\times C_2\times C_2\times C_2$ &  $\times$ & - & -  \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5f_6$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 12 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 12 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 12 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_3, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_3f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_3f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_3, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_3f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_3f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_3f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_3f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_3f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_3f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_3f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_3f_5, f_4f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_3f_5, f_4f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_3f_5, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_3f_5f_6, f_4f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_3f_5f_6, f_4f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_3f_5f_6, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_3, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_3, f_4f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_3, f_4f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_3, f_4f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_3f_6, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_3f_6, f_4f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_3f_6, f_4f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_3f_6, f_4f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_3f_5f_6, f_4f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_3f_5, f_4f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_5, f_6, f_3, f_4 ]$ & $C_2\times C_2\times C_2\times C_2$ & 1-28  & $\bigcirc$  & 14  \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 15 \\ \hline 
			$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 15 \\ \hline 
			$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 15 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 15 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 15 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 15 \\ \hline 
			$[ f_2, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 15 \\ \hline 
			$[ f_2f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 15 \\ \hline 
			$[ f_2f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 15 \\ \hline 
			$[ f_2f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 15 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 15 \\ \hline 
			$[ f_1f_2f_6, f_3f_4f_5f_6 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 15 \\ \hline 
			$[ f_1f_2f_4f_6, f_3f_5f_6 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 15 \\ \hline 
			$[ f_1f_2f_4f_6, f_3f_4f_5f_6 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 15 \\ \hline 
			$[ f_1f_3f_6, f_1 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 15 \\ \hline 
			$[ f_1f_3f_6, f_1f_4 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 15 \\ \hline 
			$[ f_1f_3f_4f_6, f_1 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 15 \\ \hline 
			$[ f_1f_3f_4f_6, f_1f_4 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 15 \\ \hline 
			$[ f_1f_2f_6, f_3f_5f_6 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 15 \\ \hline 
			$[ f_5, f_6, f_2, f_4 ]$ & $C_2\times C_2\times C_2\times C_2$ & 5,6,7,8  & $\bigcirc$  & 15  \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $f_5$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_1f_3f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 16 \\ \hline 
			$[ f_1f_3, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 16 \\ \hline 
			$[ f_2, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 16 \\ \hline 
			$[ f_2f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 16 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 16 \\ \hline 
			$[ f_1f_2f_3f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 16 \\ \hline 
			$[ f_1f_2f_3f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 16 \\ \hline 
			$[ f_2f_4, f_3 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_2f_3f_5, f_1f_2f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_2f_6, f_4f_5f_6 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 16 \\ \hline 
			$[ f_1f_4f_6, f_1 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 16 \\ \hline 
			$[ f_2f_3f_4f_6, f_2f_3 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 16 \\ \hline 
			$[ f_3f_4f_6, f_3 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 16 \\ \hline 
			$[ f_2f_3f_6, f_2f_4f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_4f_6, f_3 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_3f_4, f_1 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_2f_6, f_3 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3f_5$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_5$ & $f_2f_4$ & $f_3f_4$ & $f_5$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_2f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 17 \\ \hline 
			$[ f_3f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 17 \\ \hline 
			$[ f_3, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 17 \\ \hline 
			$[ f_2, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 17 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 17 \\ \hline 
			$[ f_2f_3f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 17 \\ \hline 
			$[ f_2f_3f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 17 \\ \hline 
			$[ f_1f_2f_4f_6, f_3f_4f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_2f_6, f_3f_4f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_2f_4f_5f_6, f_1f_3f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_2f_5f_6, f_1f_3 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_2f_5f_6, f_1f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_2f_4f_6, f_1 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 18 \\ \hline 
			$[ f_3f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 18 \\ \hline 
			$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 18 \\ \hline 
			$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 18 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 18 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 18 \\ \hline 
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 18 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 18 \\ \hline 
			$[ f_3f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 18 \\ \hline 
			$[ f_3f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 18 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 18 \\ \hline 
			$[ f_5, f_6, f_3, f_4 ]$ & $C_2\times C_2\times C_2\times C_2$ & 1,2,3,4  & $\bigcirc$  & 18  \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $f_5f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 19 \\ \hline 
			$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 19 \\ \hline 
			$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 19 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 19 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 19 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 19 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 19 \\ \hline 
			$[ f_2f_4f_6, f_3f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_2f_4f_6, f_3f_4f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_2f_6, f_3f_4f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_5, f_6, f_1, f_4 ]$ & $C_2\times C_2\times C_2\times C_2$ & $\times$  & -  & -  \\ \hline 
			$[ f_2f_6, f_3f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $f_5$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_3f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 20 \\ \hline 
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 20 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 20 \\ \hline 
			$[ f_1f_2f_6, f_4f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_2f_4f_6, f_2 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 20 \\ \hline 
			$[ f_2f_3f_4f_6, f_2f_3 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_2f_3f_4f_6, f_2 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 20 \\ \hline 
			$[ f_2f_4f_6, f_3f_4f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_3f_4f_6, f_1f_3 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3f_5$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_5$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 21 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 21 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 21 \\ \hline 
			$[ f_1f_2f_3f_4f_5f_6, f_1f_3f_4 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 21 \\ \hline 
			$[ f_1f_3f_6, f_2f_5f_6 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 21 \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3f_5$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_5$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 22 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 22 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 22 \\ \hline 
			$[ f_1f_3f_6, f_2 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_4, f_2f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $f_5f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3f_5$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_5$ & $f_2f_4$ & $f_3f_4$ & $f_5$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 23 \\ \hline 
			$[ f_2f_6, f_4f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_2f_3f_4f_5, f_1f_3f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_2f_3f_4f_6, f_2f_3 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 23 \\ \hline 
			$[ f_1f_2f_3f_5, f_1f_3 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3f_5$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_5$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_2, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 24 \\ \hline 
			$[ f_2f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 24 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 24 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 24 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 24 \\ \hline 
			$[ f_2f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 24 \\ \hline 
			$[ f_2f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 24 \\ \hline 
			$[ f_5, f_6, f_2, f_4 ]$ & $C_2\times C_2\times C_2\times C_2$ & $\times$  & -  & -  \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_6$ & $f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 25 \\ \hline 
			$[ f_3f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 25 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 25 \\ \hline 
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 25 \\ \hline 
			$[ f_3f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 25 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 25 \\ \hline 
			$[ f_3f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 25 \\ \hline 
			$[ f_3f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 25 \\ \hline 
			$[ f_3f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 25 \\ \hline 
			$[ f_3, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 25 \\ \hline 
			$[ f_3, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 25 \\ \hline 
			$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 25 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 25 \\ \hline 
			$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 25 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 25 \\ \hline 
			$[ f_3f_5f_6, f_4f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 25 \\ \hline 
			$[ f_3f_5f_6, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 25 \\ \hline 
			$[ f_3f_5, f_4f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 25 \\ \hline 
			$[ f_3f_5, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 25 \\ \hline 
			$[ f_3f_6, f_4f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 25 \\ \hline 
			$[ f_3, f_4f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 25 \\ \hline 
			$[ f_3, f_4f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 25 \\ \hline 
			$[ f_3, f_4f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 25 \\ \hline 
			$[ f_3f_5f_6, f_4f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 25 \\ \hline 
			$[ f_3f_5f_6, f_4f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 25 \\ \hline 
			$[ f_3f_5, f_4f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 25 \\ \hline 
			$[ f_3f_5, f_4f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 25 \\ \hline 
			$[ f_3f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 25 \\ \hline 
			$[ f_3f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 25 \\ \hline 
			$[ f_3f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 25 \\ \hline 
			$[ f_3f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 25 \\ \hline 
			$[ f_3f_6, f_4f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 25 \\ \hline 
			$[ f_3f_6, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 25 \\ \hline 
			$[ f_3f_6, f_4f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 25 \\ \hline 
			$[ f_3, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 25 \\ \hline 
			$[ f_6, f_3, f_4, f_5 ]$ & $C_2\times C_2\times C_2\times C_2$ & 1-28  & $\bigcirc$  & 25  \\ \hline
		\end{tabular}

==> (inline-1) <==
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_3$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3f_5$ & $f_5f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5f_6$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_5$ & $f_2f_4f_5$ & $f_3f_4$ & $f_5f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5f_6$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_5$ & $f_2f_4f_5$ & $f_3f_4$ & $f_5f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5f_6$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_3f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_3$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4f_5$ & $f_3f_4f_6$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_6, f_2, f_3, f_5 ]$ & $C_2\times C_2\times C_2\times C_2$ & 3,4  & $\bigcirc$  & 1  \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4f_6$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3, f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $f_5f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4f_6$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_3f_6, f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4f_6$ & $f_3f_4f_6$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5f_6$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_1f_3f_6, f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4f_6$ & $f_3f_4f_6$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5f_6$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_1f_3f_6, f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5f_6$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_2, f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5f_6$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_2, f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $f_4$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_2f_3, f_5 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_5f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3f_6$ & $f_4$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_2f_3, f_5 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
			$[ f_3, f_4 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $f_5f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 11 \\ \hline 
			$[ f_3f_6, f_4 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 11 \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_4$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_3$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3f_6$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4f_5f_6$ & $f_3f_4f_6$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline
			$[ f_2f_4f_6, f_3 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4f_6$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5f_6$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4f_5$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline
			$[ f_2, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline
			$[ f_2f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline
			$[ f_1f_2f_3f_5f_6, f_1f_3f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4f_5$ & $f_3f_4$ & $f_5$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_3f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline
			$[ f_1f_3f_4f_6, f_2f_4f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_3f_4f_6, f_2f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_3f_4f_6, f_1f_3 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4f_5$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline
			$[ f_3f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline
			$[ f_5, f_6, f_3, f_4 ]$ & $C_2\times C_2\times C_2\times C_2$ & 1,2  & $\bigcirc$  & 5  \\ \hline $[ f_1f_4, f_2 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\times$ &
			7 \\ \hline
			$[ f_1f_3f_4f_6, f_2 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_2f_6, f_1f_4f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $f_5f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4f_5$ & $f_3f_4$ & $f_5$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_3f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline
			$[ f_1f_2f_4f_6, f_1f_4f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_2f_5f_6, f_1f_4f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_3f_4f_6, f_1f_3 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4f_5$ & $f_3f_4$ & $f_5$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline
			$[ f_2f_3f_4f_6, f_2f_4 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\times$ & 5 \\ \hline
			$[ f_1f_4, f_2 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\times$ & 5 \\ \hline
			$[ f_1f_4, f_2f_4 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\times$ & 5 \\ \hline
			$[ f_2f_3f_6, f_2 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\times$ & 5 \\ \hline
			$[ f_1f_3f_6, f_4f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $f_5f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4f_5$ & $f_3f_4$ & $f_5$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline
			$[ f_2f_4f_6, f_3 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_4f_6, f_1 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_3f_4f_6, f_1f_3 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_2f_6, f_3 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_3f_4f_6, f_3 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3f_5f_6$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_5f_6$ & $f_2f_4f_5$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline
			$[ f_1f_3f_6, f_2f_3 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5f_6$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_3f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_6, f_2, f_3, f_4 ]$ & $C_2\times C_2\times C_2\times C_2$ & $\times$  & -  & -  \\ \hline 
			$[ f_6, f_2f_5, f_3, f_4 ]$ & $C_2\times C_2\times C_2\times C_2$ & $\times$  & -  & -  \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5f_6$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4f_6$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_3f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_3, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_3f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_3, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_3f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3f_6$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4f_6$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_3f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4f_6$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4f_6$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_3, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_3f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_3f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_3, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3f_6$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5f_6$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_3f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_3, f_4f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_3f_6, f_4f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_3f_6, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_3, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5f_6$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_3f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_3f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5f_6$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_3f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4f_6$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5f_6$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
			$[ f_3f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_3f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_3f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_3f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_3, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_4, f_5, f_6, f_1f_2 ]$ & $C_2\times C_2\times C_2\times C_2$ & $\times$  & -  & -  \\ \hline 
			$[ f_4, f_5, f_6, f_3 ]$ & $C_2\times C_2\times C_2\times C_2$ & 5,6,7,8  & $\bigcirc$  & 1  \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_4, f_5, f_6, f_1f_2 ]$ & $C_2\times C_2\times C_2\times C_2$ & $\times$  & -  & -  \\ \hline 
			$[ f_4, f_5, f_6, f_1f_2f_3 ]$ & $C_2\times C_2\times C_2\times C_2$ & $\times$  & -  & -  \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3f_6$ & $f_4$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_4, f_5, f_6, f_2 ]$ & $C_2\times C_2\times C_2\times C_2$ & $\times$  & -  & -  \\ \hline 
			$[ f_4, f_5, f_6, f_1 ]$ & $C_2\times C_2\times C_2\times C_2$ & $\times$  & -  & -  \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5f_6$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_3f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_3f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_3f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_4, f_5, f_6, f_3 ]$ & $C_2\times C_2\times C_2\times C_2$ & $\times$  & -  &-   \\ \hline 
			$[ f_2, f_3, f_4, f_6 ]$ & $C_2\times C_2\times C_2\times C_2$ & $\times$  & - & -  \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_1f_3f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_2, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_2f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_2f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_2f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_1f_3f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_1f_3, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_1f_3f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_1f_2f_6, f_3f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_2f_4f_6, f_3 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_2f_4f_6, f_3f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_5, f_6, f_2, f_4 ]$ & $C_2\times C_2\times C_2\times C_2$ & 5,6,7,8  & $\bigcirc$  & 5  \\ \hline 
			$[ f_1f_2f_6, f_3 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_5, f_6, f_1f_3, f_4 ]$ & $C_2\times C_2\times C_2\times C_2$ & 5,6,7,8  & $\bigcirc$  & 5  \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3f_5$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_5$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_3f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_3, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_2f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_2f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_2, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_2f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_3f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_3f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_1f_2f_3f_4f_6, f_1 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_3f_4f_6, f_2f_3f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_4f_6, f_2f_3f_4f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_5, f_6, f_2, f_4 ]$ & $C_2\times C_2\times C_2\times C_2$ &  $\times$ & -  &-   \\ \hline 
			$[ f_1f_2f_5f_6, f_1f_3 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_5, f_6, f_3, f_4 ]$ & $C_2\times C_2\times C_2\times C_2$ & $\times$ & -  &-   \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_2, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_2f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_2f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_2f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 7 \\ \hline 
			$[ f_5, f_6, f_2, f_4 ]$ & $C_2\times C_2\times C_2\times C_2$ &  5,6,7,8 & $\bigcirc$  & 7  \\ \hline 
			$[ f_5, f_6, f_1, f_4 ]$ & $C_2\times C_2\times C_2\times C_2$ & $\times$  & -  &-   \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $f_5$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_2, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_3f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_2f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_2f_3f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_2f_3, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_1f_2f_3f_6, f_4f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_3f_4f_6, f_1f_3 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_5, f_6, f_2, f_3 ]$ & $C_2\times C_2\times C_2\times C_2$ & 
			\begin{tabular}{c}
				1,2,3,4 \\
				5,6,11,12
			\end{tabular}
			& $\bigcirc$  & 8  \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_2f_3f_4f_6, f_2f_4 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_5, f_6, f_1f_2f_3, f_4 ]$ & $C_2\times C_2\times C_2\times C_2$ & $\times$  & -  &-   \\ \hline 
			$[ f_2f_3f_6, f_2f_4 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_2f_3f_4f_6, f_2 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_5, f_6, f_1, f_4 ]$ & $C_2\times C_2\times C_2\times C_2$ & $\times$  & -  &-   \\ \hline 
			$[ f_2f_3f_6, f_2 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $f_5$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
			$[ f_2, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
			$[ f_2f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
			$[ f_2f_4, f_3 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
			$[ f_2f_3f_4f_6, f_2f_3 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_2f_3f_6, f_2f_4f_5f_6 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 10 \\ \hline 
			$[ f_3f_4f_6, f_3 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3f_5$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_5$ & $f_2f_4$ & $f_3f_4$ & $f_5$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_2f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 11 \\ \hline 
			$[ f_2, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 11 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 11 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3f_5$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_5$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 12 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 12 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 12 \\ \hline 
			$[ f_5, f_6, f_3, f_4 ]$ & $C_2\times C_2\times C_2\times C_2$ & 5,6,7,8  & $\bigcirc$  & 12  \\ \hline 
			$[ f_1f_3f_4f_6, f_2 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_4, f_2f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3f_5$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_5$ & $f_2f_4$ & $f_3f_4$ & $f_5$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 13 \\ \hline 
			$[ f_2f_4f_6, f_2 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_2f_3f_6, f_4f_5f_6 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 13 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_6$ & $f_6$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3f_6$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_1f_3f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_1f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_1f_2, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_1f_2f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_1, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_1f_3f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_1f_2f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
			$[ f_1f_2f_3f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 14 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4f_6$ & $f_3f_4f_6$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5f_6$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_1f_3, f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5$ & $f_3f_5f_6$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_2, f_5 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $f_4$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3f_6$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_3, f_4 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4f_6$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5f_6$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_4, f_5, f_6, f_1 ]$ & $C_2\times C_2\times C_2\times C_2$ & 1,2,3,4  & $\bigcirc$  & 1  \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4f_5$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_3f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_2, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_2f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_5, f_6, f_3, f_4 ]$ & $C_2\times C_2\times C_2\times C_2$ & 1,2  & $\bigcirc$  & 2  \\ \hline 
			$[ f_1f_3f_4f_6, f_2f_4f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_5, f_6, f_2, f_3 ]$ & $C_2\times C_2\times C_2\times C_2$ & 5,6  & $\bigcirc$  & 2  \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $f_5$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4f_5$ & $f_3f_4$ & $f_5$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_1f_2f_3f_6, f_1f_3f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_2f_3f_4f_5f_6, f_1f_3f_4 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
			$[ f_1f_3f_6, f_4f_5f_6 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3f_5f_6$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_5f_6$ & $f_2f_4f_5$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_5, f_6, f_3, f_4 ]$ & $C_2\times C_2\times C_2\times C_2$ & 
			\begin{tabular}{c}
				3,4,5,6 \\
				11,12
			\end{tabular}
			& $\bigcirc$  & 4  \\ \hline 
			$[ f_1f_2f_5f_6, f_1f_3 ]$ & $C_4\times C_4$ & $\times$ & - & - \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_5$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3f_5f_6$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_5f_6$ & $f_2f_4f_5$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_1f_2f_3f_4f_5f_6, f_1f_5f_6 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_5, f_6, f_3, f_4 ]$ & $C_2\times C_2\times C_2\times C_2$ & 
			\begin{tabular}{c}
				3,4,5,6 \\
				11,12
			\end{tabular}
			& $\bigcirc$  & 5  \\ \hline 
			$[ f_1f_2f_4f_5f_6, f_1f_4 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_1f_3f_6, f_2f_3 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_5, f_6, f_1f_3f_4, f_2f_4 ]$ & $C_2\times C_2\times C_2\times C_2$ &  
			\begin{tabular}{c}
				3,4,5,6 \\
				11,12
			\end{tabular}
			& $\bigcirc$  & 5  \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4f_6$ & $f_3f_4$ & $f_6$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_3, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_3f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5f_6$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_3f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4f_6$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5f_6$ & $f_2f_5f_6$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_3f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_3f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_3f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_3f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_3, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_2f_5f_6, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_2f_5, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_2f_6, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_2f_3f_5f_6, f_4f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_2f_3f_6, f_4f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_2, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_2f_3, f_4f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_2f_3f_5, f_4f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 1 \\ \hline 
			$[ f_4, f_5, f_6, f_2 ]$ & $C_2\times C_2\times C_2\times C_2$ & 13,14,15,16  & $\bigcirc$  & 1  \\ \hline 
			$[ f_4, f_5, f_6, f_2f_3 ]$ & $C_2\times C_2\times C_2\times C_2$ & 21,22,23,24  & $\bigcirc$  & 1  \\ \hline 
			$[ f_4, f_5, f_6, f_3 ]$ & $C_2\times C_2\times C_2\times C_2$ & 
			\begin{tabular}{c}
				1,2,3,4 \\
				5,6,11,12
			\end{tabular}
			& $\bigcirc$  & 1  \\ \hline 
			$[ f_2, f_3f_6, f_4, f_5 ]$ & $C_2\times C_2\times C_2\times C_2$ & 
			\begin{tabular}{c}
				1,2,3,4 \\
				5,6,11,12
			\end{tabular}
			& $\bigcirc$  & 1  \\ \hline 
			$[ f_2f_6, f_3f_6, f_4, f_5 ]$ & $C_2\times C_2\times C_2\times C_2$ & 
			
			\begin{tabular}{c}
				1,2,3,4 \\
				5,6,11,12
			\end{tabular}  &  $\bigcirc$ &1   \\ \hline 
			$[ f_2f_6, f_3, f_4, f_5 ]$ & $C_2\times C_2\times C_2\times C_2$ &  
			\begin{tabular}{c}
				1,2,3,4 \\
				5,6,11,12
			\end{tabular}
			& $\bigcirc$  & 1  \\ \hline 
			$[ f_2, f_3, f_4, f_5 ]$ & $C_2\times C_2\times C_2\times C_2$ & 
			\begin{tabular}{c}
				1,2,3,4 \\
				5,6,11,12
			\end{tabular}
			& $\bigcirc$  &1   \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_4$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_5$ & $f_2f_3f_6$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 2 \\ \hline 
			$[ f_4, f_5, f_6, f_2 ]$ & $C_2\times C_2\times C_2\times C_2$ & $\times$  & -  &-   \\ \hline 
			$[ f_4, f_5, f_6, f_3 ]$ & $C_2\times C_2\times C_2\times C_2$ & $\times$  & -  &-   \\ \hline 
			$[ f_4, f_5, f_6, f_1 ]$ & $C_2\times C_2\times C_2\times C_2$ & $\times$  & -  &-   \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $f_6$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}
\begin{longtable}{|c|c|c|c|c|}
	\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}  \\
	\hline  Subgroup & Stricture of \(N\) & $G$-inv & $G_\omega\cong G$ & Number of $G_\omega$ \\ \hline 
	\endfirsthead
	
	$[ f_3f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_2f_3, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_3f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_3, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_3f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_2f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_2f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_3, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_3f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_3f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_3f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_2f_3f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_3f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_3f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_3f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_2, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_2f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_2f_3f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_2f_3f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_3, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_3, f_4f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_3, f_4f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_3, f_4f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_3f_6, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_3f_6, f_4f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_3f_6, f_4f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_3f_6, f_4f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_3f_5, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_3f_5, f_4f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_3f_5, f_4f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_3f_5, f_4f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_3f_5f_6, f_4 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_3f_5f_6, f_4f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_3f_5f_6, f_4f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_3f_5f_6, f_4f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 3 \\ \hline 
	$[ f_5, f_6, f_2f_4, f_3 ]$ & $C_2\times C_2\times C_2\times C_2$ & 5,6,7,8  & $\bigcirc$  &3   \\ \hline 
	$[ f_2f_6, f_3f_6, f_4f_6, f_5 ]$ & $C_2\times C_2\times C_2\times C_2$ & 1,2,3,4  & $\bigcirc$  &3   \\ \hline 
	$[ f_2f_6, f_3f_6, f_4, f_5 ]$ & $C_2\times C_2\times C_2\times C_2$ & 1,2,3,4  & $\bigcirc$  &3   \\ \hline 
	$[ f_2f_6, f_3, f_4f_6, f_5 ]$ & $C_2\times C_2\times C_2\times C_2$ & 1,2,3,4  & $\bigcirc$  &3   \\ \hline 
	$[ f_2f_6, f_3, f_4, f_5 ]$ & $C_2\times C_2\times C_2\times C_2$ & 1,2,3,4  & $\bigcirc$  &3   \\ \hline 
	$[ f_2, f_3f_6, f_4f_6, f_5 ]$ & $C_2\times C_2\times C_2\times C_2$ & 1,2,3,4  & $\bigcirc$  &3   \\ \hline 
	$[ f_2, f_3f_6, f_4, f_5 ]$ & $C_2\times C_2\times C_2\times C_2$ & 1,2,3,4  & $\bigcirc$  &3   \\ \hline 
	$[ f_2, f_3, f_4f_6, f_5 ]$ & $C_2\times C_2\times C_2\times C_2$ &  1,2,3,4 & $\bigcirc$  &3   \\ \hline 
	$[ f_2, f_3, f_4, f_5 ]$ & $C_2\times C_2\times C_2\times C_2$ & 1,2,3,4  & $\bigcirc$  &3   \\ \hline 
	$[ f_5, f_6, f_2f_3, f_4 ]$ & $C_2\times C_2\times C_2\times C_2$ & 5,6,7,8  & $\bigcirc$  &3   \\ \hline 
	$[ f_5, f_6, f_2, f_3 ]$ & $C_2\times C_2\times C_2\times C_2$ & 5,6,7,8  & $\bigcirc$  &3   \\ \hline 
	$[ f_5, f_6, f_2f_4, f_3f_4 ]$ & $C_2\times C_2\times C_2\times C_2$ & 5,6,7,8  & $\bigcirc$  &3   \\ \hline 
	$[ f_5, f_6, f_2, f_3f_4 ]$ & $C_2\times C_2\times C_2\times C_2$ & 5,6,7,8  & $\bigcirc$  &3   \\ \hline 
	$[ f_5, f_6, f_3, f_4 ]$ & $C_2\times C_2\times C_2\times C_2$ & 1-28  & $\bigcirc$  &3   \\ \hline 
	$[ f_5, f_6, f_2, f_4 ]$ & $C_2\times C_2\times C_2\times C_2$ & 5,6,7,8  & $\bigcirc$  &3   \\ \hline 
	
\end{longtable}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_3f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_3f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_3f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 4 \\ \hline 
			$[ f_5, f_6, f_1, f_4 ]$ & $C_2\times C_2\times C_2\times C_2$ & $\times$  & -  &-   \\ \hline 
			$[ f_5, f_6, f_3, f_4 ]$ & $C_2\times C_2\times C_2\times C_2$ & 1,2,3,4  & -  &-   \\ \hline 
			$[ f_5, f_6, f_1f_2, f_4 ]$ & $C_2\times C_2\times C_2\times C_2$ & $\times$  & -  &-   \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3f_5$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_5$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_2, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_2f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_2f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_2f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 5 \\ \hline 
			$[ f_5, f_6, f_2, f_4 ]$ & $C_2\times C_2\times C_2\times C_2$ &  $\times$ &-   &-   \\ \hline 
			$[ f_5, f_6, f_1, f_2f_4 ]$ & $C_2\times C_2\times C_2\times C_2$ & 5,6,7,8  & $\times$  & 6  \\ \hline 
			$[ f_5, f_6, f_3, f_4 ]$ & $C_2\times C_2\times C_2\times C_2$ & 5,6,7,8  & $\times$  & 6  \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_5$ & $f_5$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3f_6$ & $f_2f_3f_5$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_5$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_1f_3f_4f_6, f_2f_5f_6 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_5, f_6, f_2f_3, f_4 ]$ & $C_2\times C_2\times C_2\times C_2$ & 5,6,7,8  & $\times$  & 5  \\ \hline 
			$[ f_1f_2f_3f_5f_6, f_1f_3 ]$ & $C_4\times C_4$ & $\bigcirc$ & $\bigcirc$ & 6 \\ \hline 
			$[ f_5, f_6, f_3, f_4 ]$ & $C_2\times C_2\times C_2\times C_2$ & 5,6,7,8  & $\times$  & 5  \\ \hline
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_6$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3$ & $f_6$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $1$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_1f_2f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_1, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_2, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_1f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_1f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_2f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_1f_2f_3f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_1f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_2f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_2f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_1f_2f_3f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_1f_2f_3f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_4, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_4, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_4f_6, f_5 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_4f_6, f_5f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 8 \\ \hline 
			$[ f_6, f_2, f_4, f_5 ]$ & $C_2\times C_2\times C_2\times C_2$ & 1,2,3,4  & $\bigcirc$  & 8  \\ \hline 
			$[ f_6, f_1, f_4, f_5 ]$ & $C_2\times C_2\times C_2\times C_2$ & 1,2,3,4  & $\bigcirc$  & 8  \\ \hline 
			$[ f_6, f_1f_2f_3, f_4, f_5 ]$ & $C_2\times C_2\times C_2\times C_2$ & 1,2,3,4  & $\bigcirc$ &8   \\ \hline 
		\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|}
			& $f_1$ & $f_2$ & $f_3$ & $f_4$ & $f_5$ & $f_6$ \\ \hline\hline
			$f_1$ & $1$ & $f_1f_2$ & $f_1f_3$ & $f_1f_4$ & $f_1f_5$ & $f_1f_6$ \\ \hline
			$f_2$ & $f_1f_2f_6$ & $1$ & $f_2f_3$ & $f_2f_4$ & $f_2f_5$ & $f_2f_6$ \\ \hline
			$f_3$ & $f_1f_3$ & $f_2f_3f_6$ & $1$ & $f_3f_4$ & $f_3f_5$ & $f_3f_6$ \\ \hline
			$f_4$ & $f_1f_4f_6$ & $f_2f_4$ & $f_3f_4$ & $1$ & $f_4f_5$ & $f_4f_6$ \\ \hline
			$f_5$ & $f_1f_5$ & $f_2f_5$ & $f_3f_5$ & $f_4f_5$ & $f_6$ & $f_5f_6$ \\ \hline
			$f_6$ & $f_1f_6$ & $f_2f_6$ & $f_3f_6$ & $f_4f_6$ & $f_5f_6$ & $1$ \\ \hline
		\end{tabular}
	\end{center}
\end{table}

\begin{table}[H]
	\begin{center}
		\caption{Candidate subgroups and the resulting twisted groups $G^\omega$}
		\begin{tabular}{|c|c|c|c|c|}
			Subgroup & Structure of \(N\) & \(G\)-inv & \(G^\omega\cong G\) & Number of \(G^\omega\)  \\ \hline
			
			$[ f_2f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_1f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_1f_2f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_3f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_4, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_1f_2f_3f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_2, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_1, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_1f_2f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_1f_2f_3, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_2f_3f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_1f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_1f_3f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
			$[ f_2f_3f_4f_5, f_6 ]$ & $C_2\times C_2$ & $\bigcirc$ & $\bigcirc$ & 9 \\ \hline 
		\end{tabular}
